Mixed-Precision Quantization for Language Models: Techniques and Prospects

The rapid scaling of language models (LMs) has resulted in unprecedented computational, memory, and energy requirements, making their training and deployment increasingly unsustainable. Quantization has emerged as an essential compression technique to reduce model size, alleviate memory bottlenecks, and accelerate inference. However, while uniform low-bit quantization (e.g., INT8, INT4) provides significant efficiency gains, it can degrade accuracy in sensitive components of transformer-based LMs. Mixed-precision quantization offers a promising alternative by selectively allocating precision across layers or within tensors to balance efficiency and accuracy. This survey provides a comprehensive overview of Mixed-Precision quantization frameworks for LMs (MXPLMs). We first review quantization fundamentals, including uniform and non-uniform quantizers, quantization granularity, and methods widely used in post-training quantization. We then categorize and compare recent MXPLM frameworks according to their bit allocation strategies and precision configurations across weights, activations, and key-value caches. A comparative analysis highlights differences in perplexity, zero-shot task performance, and deployment trade-offs. Furthermore, we contrast MXPLMs with earlier mixed-precision quantization methods for deep neural networks, identifying strategies that transfer and those that face challenges in the LM setting. Finally, we summarize open issues and future directions, including hardware-aware design, activation quantization, and scalable optimization methods for billion-parameter models. By consolidating recent advances, this work serves as a reference for understanding the current landscape and research prospects of mixed-precision quantization for large-scale language models.

==> Quant_Taxonomy.tex <==
% \begin{tikzpicture}[
%   font=\sffamily,
%   >=Stealth,
%   node distance=9mm and 16mm,
%   root/.style    ={rounded corners, draw=black!60, fill=white, drop shadow, inner sep=5pt, minimum width=40mm, align=center},
%   group/.style   ={rounded corners=6pt, draw=#1!55, fill=#1!15, drop shadow, inner sep=6pt, minimum width=30mm, align=center},
%   leaf/.style    ={rounded corners=5pt, draw=black!40, fill=white, drop shadow, inner sep=4pt, minimum width=20mm, align=center},
%   edge/.style    ={line width=1pt, draw=black!65}
% ]
% \colorlet{colPink}{red!60}
% \colorlet{colGreen}{teal!60!black}
% \colorlet{colBlue}{RoyalBlue!70!black} 
% \colorlet{colOrange}{orange!85!black}

% \node[root] (root) {Quantization Methods};

% \node[group=colPink,  below left=12mm and 25mm of root] (ET) {Equivalent Transformations};
% \node[group=colGreen, below left=12mm and -15mm of root]               (OBS) {\vspace{1cm} OBS\vspace{1cm} };
% \node[group=colBlue,  below right=12mm and -15mm of root](RL) {Rotated LMs};
% \node[group=colOrange,below right=12mm and 20mm of root](AP) {AnyPrecision};

% \node[leaf,  below=5mm of ET] (LMM) {\hyperref[LLM-MQ]{LLM-MQ}};
% % \node[leaf, below=4mm of LMM] (ABQ) {\hyperref[methd:abq-llm]{ABQ-LLM}};

% \node[leaf, below left =5mm and -14mm of OBS] (ResQ1) {\hyperref[ResQ]{ResQ}};
% \node[leaf, below right =5mm and -14mm of OBS] (APTQ) {\hyperref[APTQ]{APTQ}};
% \node[leaf, below=4mm of APTQ] (Atom) {\hyperref[Atom]{Atom}};
% \node[leaf, below=4mm of ResQ1] (PB) {\hyperref[PB-LLM]{PB-LLM}};
% \node[leaf, below=4mm of PB] (OWQ) {\hyperref[OWQ]{OWQ}};
% \node[leaf, below=4mm of Atom] (SpQR) {\hyperref[SpQR]{SpQR}};
% \node[leaf, below=34mm of OBS] (MixLLM) {\hyperref[MixLLM]{MixLLM}};

% \node[leaf, below=5mm of RL] (ResQ2) {\hyperref[ResQ]{ResQ}};
% \node[leaf, below=5mm of AP] (PMDP) {\hyperref[PMDP]{PMDP}};

% \draw[edge,-{Stealth[length=3mm]}] (root) -- (ET);
% \draw[edge,-{Stealth[length=3mm]}] (root) -- (OBS);
% \draw[edge,-{Stealth[length=3mm]}] (root) -- (RL);
% \draw[edge,-{Stealth[length=3mm]}] (root) -- (AP);

% \begin{scope}[on background layer]
%   \draw[rounded corners=8pt, fill=black!7, draw=black!20, line width=0.6pt]
%     ($ (current bounding box.north west) + (-8pt, 8pt) $)
%     rectangle
%     ($ (current bounding box.south east) + ( 8pt,-8pt) $);
% \end{scope}

% \end{tikzpicture}
% --- Styles moved outside to avoid '#' in horizontal mode
\tikzset{
  root/.style={
    rounded corners, draw=black!60, fill=white, drop shadow,
    inner sep=5pt, minimum width=40mm, align=center
  },
  group/.style n args={1}{
    rounded corners=6pt, draw=#1!55, fill=#1!15, drop shadow,
    inner sep=6pt, minimum width=30mm, align=center
  },
  leaf/.style n args={1}{
    rounded corners=5pt, draw=#1!60, fill=#1!15, drop shadow,
    inner sep=4pt, minimum width=20mm, align=center
  },
  leaf/.default=black,
  edge/.style={line width=1pt, draw=black!65}
}

\begin{tikzpicture}[
  font=\sffamily,
  >=Stealth,
  node distance=9mm and 16mm
]

\colorlet{colPink}{red!60}
\definecolor{colGreen}{RGB}{183,159,220}   % pastel purple
\definecolor{colBlue}{RGB}{144,200,190}    % pastel teal
\definecolor{colOrange}{RGB}{205,170,125}   

\node[root] (root) {Quantization Methods};

\node[group=colPink,  below left=12mm and 25mm of root] (ET) {Equivalent Transformations};
\node[group=colGreen, below left=12mm and -15mm of root]               (OBS) {\vspace{1cm} OBS\vspace{1cm} };
\node[group=colBlue,  below right=12mm and -15mm of root](RL) {Rotated LMs};
\node[group=colOrange,below right=12mm and 20mm of root](AP) {AnyPrecision};

% ------------------- LEAVES -------------------
% ET (pink)
\node[leaf=colPink,  below=5mm of ET] (LMM) {\hyperref[LLM-MQ]{LLM-MQ}};
% \node[leaf=colPink, below=4mm of LMM] (ABQ) {\hyperref[methd:abq-llm]{ABQ-LLM}};

% OBS (green)
\node[leaf=colGreen, below left =5mm and -14mm of OBS] (ResQ1) {\hyperref[ResQ]{ResQ}};
\node[leaf=colGreen, below right =5mm and -14mm of OBS] (APTQ) {\hyperref[APTQ]{APTQ}};
\node[leaf=colGreen, below=4mm of APTQ] (Atom) {\hyperref[Atom]{Atom}};
\node[leaf=colGreen, below=4mm of ResQ1] (PB) {\hyperref[PB-LLM]{PB-LLM}};
\node[leaf=colGreen, below=4mm of PB] (OWQ) {\hyperref[OWQ]{OWQ}};
\node[leaf=colGreen, below=4mm of Atom] (SpQR) {\hyperref[SpQR]{SpQR}};
\node[leaf=colGreen, below=34mm of OBS] (MixLLM) {\hyperref[MixLLM]{MixLLM}};

% RL (blue)
\node[leaf=colBlue, below=5mm of RL] (ResQ2) {\hyperref[ResQ]{ResQ}};

% AP (orange)
\node[leaf=colOrange, below=5mm of AP] (PMDP) {\hyperref[PMDP]{PMDP}};

% ------------------- CONNECTIONS -------------------
\draw[edge,-{Stealth[length=3mm]}] (root) -- (ET);
\draw[edge,-{Stealth[length=3mm]}] (root) -- (OBS);
\draw[edge,-{Stealth[length=3mm]}] (root) -- (RL);
\draw[edge,-{Stealth[length=3mm]}] (root) -- (AP);

% ------------------- BACKGROUND -------------------
\begin{scope}[on background layer]
  \draw[rounded corners=8pt, fill=black!7, draw=black!20, line width=0.6pt]
    ($ (current bounding box.north west) + (-8pt, 8pt) $)
    rectangle
    ($ (current bounding box.south east) + ( 8pt,-8pt) $);
\end{scope}

\end{tikzpicture}


==> mxplm_overview.tex <==
% \documentclass[tikz,border=6pt]{standalone}
% \usepackage[dvipsnames]{xcolor}
% \usetikzlibrary{arrows.meta,positioning,shadows,shapes.misc,fit,backgrounds,calc}

% \begin{document}
\begin{tikzpicture}[
  font=\sffamily,
  >=Stealth,
  node distance=9mm and 16mm,
  root/.style    ={rounded corners, draw=black!60, fill=white, drop shadow, inner sep=5pt, minimum width=60mm, align=center},
  group/.style   ={rounded corners=6pt, draw=#1!55, fill=#1!15, drop shadow, inner sep=6pt, minimum width=30mm, align=center},
  leaf/.style n args={1}{
  rounded corners=5pt,
  draw=#1!60,
  fill=#1!15,
  drop shadow,
  inner sep=4pt,
  minimum width=20mm,
  align=center
},
leaf/.default=black,
  edge/.style    ={line width=1pt, draw=black!65}
]
% --- Palette (tweak as you like)
\colorlet{colOrange}{Orange!85!black}
\colorlet{colGreen}{ForestGreen!70!black}
\colorlet{colBlue}{RoyalBlue!80!black}

% ---------- TOP ----------
\node[root] (root) {MXPLM Frameworks};

% Groups
\node[group=colOrange, below left=12mm and 20mm of root] (Gleft) {MPW/UPA};
\node[group=colGreen,  below=12mm of root]               (Gmid)  {MPW};
\node[group=colBlue,   below right=12mm and 20mm of root](Gright) {MPW/MPA};

% Left group leaves
\node[leaf=colOrange, below=5mm of Gleft] (MixLLM) {\hyperref[MixLLM]{MixLLM}};
\node[leaf=colOrange, below=4mm of MixLLM] (ResQ)  {\hyperref[ResQ]{ResQ}};

% Middle group leaves (2x2 grid)
\node[leaf=colGreen, below left =5mm and -14mm of Gmid] (Slim)   {\hyperref[SliM-LLM]{SliM-LLM}};
\node[leaf=colGreen, right=2mm of Slim]                (FE2)    {\hyperref[FE2-bit]{FE2-bit}};
\node[leaf=colGreen, below=4mm of Slim]                 (LLMMQ)  {\hyperref[LLM-MQ]{LLM-MQ}};
\node[leaf=colGreen, below=4mm of FE2]                  (LLMPQ)  {\hyperref[LLM-PQ]{LLM-PQ}};

\node[leaf=colGreen, left =2mm of Slim] (APTQ)   {\hyperref[APTQ]{APTQ}};
\node[leaf=colGreen, below=4mm of APTQ] (PMDP) {\hyperref[PMDP]{PMDP}};

\node[leaf=colGreen, right=2mm of FE2] (Delta) {\hyperref[Delta-CoMe]{Delta-CoMe}};
\node[leaf=colGreen, right=2mm of LLMPQ] (HOBBIT) {\hyperref[HOBBIT]{HOBBIT}};

\node[leaf=colGreen, below=4mm of PMDP] (MPMLC) {\hyperref[MPMLC]{MPMLC}};
\node[leaf=colGreen, below=4mm of LLMMQ] (BitMod) {\hyperref[BitMoD]{BitMoD}};
\node[leaf=colGreen, below=4mm of LLMPQ] (OWQ) {\hyperref[OWQ]{OWQ}};
\node[leaf=colGreen, below=4mm of HOBBIT] (PBLLM) {\hyperref[PB-LLM]{PB-LLM}};

\node[leaf=colGreen, below right =4mm and -8mm of MPMLC] (SpQR) {\hyperref[SpQR]{SpQR}};
\node[leaf=colGreen, right=4mm of SpQR] (SqLLM) {\hyperref[SqLLM]{SqLLM}};
\node[leaf=colGreen, right=4mm of SqLLM] (CMPQ) {\hyperref[CMPQ]{CMPQ}};


%right group
\node[leaf=colBlue, below =5mm of Gright] (Block) {\hyperref[BlockDialect]{BlockDialect}};
\node[leaf=colBlue, below= 4mm of Block]                  (MASE)  {\hyperref[MASE]{MASE}};
\node[leaf=colBlue, below= 4mm of MASE]                   (Atom)  {\hyperref[Atom]{Atom}};
\node[leaf=colBlue, below=4mm of Atom]                    (QUIK)  {\hyperref[QUIK]{QUIK}};



% Connect root to groups
\draw[edge,-{Stealth[length=3mm]}] (root) -- (Gleft);
\draw[edge,-{Stealth[length=3mm]}] (root) -- (Gmid);
\draw[edge,-{Stealth[length=3mm]}] (root) -- (Gright);

\path let \p1=(ResQ), \p2=(LLMPQ), \p3=(QUIK) in
      coordinate (baseline) at ($(0, {min(\y1,\y2,\y3)-1.2cm})$);


% ---------- GLOBAL BACKGROUND BOX ----------
\begin{scope}[on background layer]
  \draw[rounded corners=10pt, fill=black!7, draw=black!20, line width=0.6pt]
    ($ (current bounding box.north west) + (-10pt, 10pt) $)
    rectangle
    ($ (current bounding box.south east) + ( 10pt,-10pt) $);
\end{scope}

\end{tikzpicture}
% \end{document}

